Equivariant Denoisers Cannot Copy Graphs: Align Your Graph Diffusion Models

Graph diffusion models, dominant in graph generative modeling, remain underexplored for graph-to-graph translation tasks like chemical reaction prediction. We demonstrate that standard permutation equivariant denoisers face fundamental limitations in these tasks due to their inability to break symmetries in noisy inputs. To address this, we propose aligning input and target graphs to break input symmetries while preserving permutation equivariance in non-matching graph portions. Using retrosynthesis (i.e., the task of predicting precursors for synthesis of a given target molecule) as our application domain, we show how alignment dramatically improves discrete diffusion model performance from 5% to a SOTA-matching 54.7% top-1 accuracy. Code is available at https://github.com/Aalto-QuML/DiffAlign.

==> figures/sampling_steps.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki200183101}{RGB}{200,183,101}
\definecolor{darkslategray5369108}{RGB}{53,69,108}
\definecolor{dimgray102105112}{RGB}{102,105,112}
\definecolor{gray148142119}{RGB}{148,142,119}

\begin{axis}[
scale only axis,
width=\figurewidth,
height=\figureheight,
legend cell align={left},
legend style={inner xsep=1pt, inner ysep=0.5pt, nodes={inner sep=1pt, text depth=0.1em},draw=black!50,fill=white,font=\scriptsize,at={(0.03,0.97)},anchor=north west},
%legend style={
%  fill opacity=0.0,
%  draw opacity=1,
%  text opacity=1,
%  at={(0.03,0.35)},
%  anchor=north west,
%  draw=none
%},
log basis x={10},
tick align=outside,
tick pos=left,
grid=major,
x grid style={darkgray176,dashed},
xlabel={Sampling step count},
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={1,2,5,10,20,50,100},
ytick={0,.2,.4,.6,.8,1},
yticklabels={0\%,20\%,40\%,60\%,80\%,100\%},
xticklabels={1,2,5,10,20,50,100},
y grid style={darkgray176,dashed},
ylabel={Top-$k$},
ymin=-0.04326171875, ymax=1.04326171875,
ytick style={color=black}
]
% Add dummy plots for the sake of the legend if they don't exist
\addplot [black, solid, very thick] coordinates {(1,0) (1,0)}; % Aligned model (adjust coordinates to be off the plot area if needed)
\addlegendentry{Aligned model};
\addplot [black, semithick] coordinates {(1,0) (1,0)}; % Permutation equivariant model (adjust as above)
\addlegendentry{Permutation equivariant model};
\addplot [very thick, darkslategray5369108, forget plot]
table {%
1 0.03125
2 0.3203125
5 0.466796875
10 0.486328125
50 0.486328125
100 0.501953125
};
\addplot [very thick, dimgray102105112, forget plot]
table {%
1 0.0546875
2 0.431640625
5 0.615234375
10 0.673828125
50 0.701171875
100 0.71484375
};
\addplot [very thick, gray148142119, forget plot]
table {%
1 0.08984375
2 0.486328125
5 0.642578125
10 0.724609375
50 0.755859375
100 0.77734375
};
\addplot [very thick, darkkhaki200183101, forget plot]
table {%
1 0.25390625
2 0.599609375
5 0.767578125
10 0.81640625
50 0.86328125
100 0.865234375
};
\addplot [semithick, darkslategray5369108, forget plot]
table {%
1 0
2 0
5 0
10 0
20 0.00390625
50 0.037109375
100 0.05078
};
\addplot [semithick, dimgray102105112, forget plot]
table {%
1 0
2 0
5 0
10 0.00390625
20 0.017578125
50 0.05859375
100 0.07226
};
\addplot [semithick, gray148142119, forget plot]
table {%
1 0
2 0
5 0
10 0.009765625
20 0.025390625
50 0.068359375
100 0.07812
};
\addplot [semithick, darkkhaki200183101, forget plot]
table {%
1 0
2 0
5 0.001953125
10 0.01953125
20 0.064453125
50 0.142578125
100 0.1562
};
\draw (axis cs:10,0.48) node[
  fill=white,
  rounded corners=1pt,
  scale=0.55,
  anchor=base west,
  draw=darkslategray5369108,
  text=darkslategray5369108,
  rotate=0.0
]{top-1};
\draw (axis cs:10,0.65) node[
  fill=white,
  rounded corners=1pt,
  scale=0.55,
  anchor=base west,
  draw=dimgray102105112,
  text=dimgray102105112,
  rotate=0.0
]{top-3};
\draw (axis cs:10,0.72) node[
  fill=white,
  rounded corners=1pt,
  scale=0.55,
  anchor=base west,
  draw=gray148142119,
  text=gray148142119,
  rotate=0.0
]{top-5};
\draw (axis cs:10,0.8) node[
  fill=white,
  rounded corners=1pt,
  scale=0.55,
  anchor=base west,
  draw=darkkhaki200183101,
  text=darkkhaki200183101,
  rotate=0.0
]{top-100};
\end{axis}

\end{tikzpicture}

